Analysis of Uplink IRS-Assisted NOMA under Nakagami-m Fading via Moments Matching

This letter investigates the uplink outage performance of intelligent reflecting surface (IRS)-assisted non-orthogonal multiple access (NOMA). We consider the general case where all users have both direct and reflection links, and all links undergo Nakagami-m fading. We approximate the received powers of the NOMA users as Gamma random variables via moments matching. This allows for tractable expressions of the outage under interference cancellation (IC), while being flexible in modeling various propagation environments. Our analysis shows that under certain conditions, the presence of an IRS might degrade the performance of users that have dominant line-of-sight (LOS) to the base station (BS), while users dominated by non-line-of-sight (NLOS) will always benefit from it.

==> graphics/fig1.tex <==
\begin{tikzpicture}
	\begin{semilogyaxis}[
	xlabel={$S_1$},
	ylabel={Density},
	label style={font=\labelfont},
	ylabel shift = -1mm,	
	ymin=1e-6, ymax=1,
	xmin=0, xmax=10,
	xtick={0,1,2,3,4,5,6,7,8,9,10},
	ytick={1e-6,1e-4,1e-2,1e0},		
	ticklabel style = {font=\tickfont},
	ymajorgrids=true,
	xmajorgrids=true,
%	yminorgrids=true,
%	xminorgrids=true,
	major x grid style={solid, cgrid},
	major y grid style={solid, cgrid},
%	minor x grid style={solid, cgrid},
%	minor y grid style={solid, cgrid},
	legend style={font=\legendfontt, at={(0.5,0.05)},anchor=south},
	legend cell align=left,
	]
	\addplot+[color=c1, mark=none, line width=2pt] table [x=x1, y=y1, col sep=comma] {graphics/results/Fig1.csv};
	\addlegendentry{Empirical}
	\addplot+[color=c2, mark=none, line width=1.25pt, dashed, dash phase=0, dash pattern=on 5pt off
	5pt] table [x=x2, y=y2, col sep=comma] {graphics/results/Fig1.csv};
	\addlegendentry{Gamma approx.}
	\end{semilogyaxis}
\end{tikzpicture}

==> graphics/fig2.tex <==
\begin{tikzpicture}
	\begin{semilogyaxis}[
	 	xlabel={$|S_2|$},
		ylabel={Density},
		label style={font=\labelfont},
		ylabel shift = -1mm,	
		ymin=1e-6, ymax=1,
		xmin=0, xmax=8,
		xtick={0,1,2,3,4,5,6,7,8},
		ytick={1e-6,1e-4,1e-2,1e0},	
		ticklabel style = {font=\tickfont},
		ymajorgrids=true,
		xmajorgrids=true,
		major x grid style={solid, cgrid},
		major y grid style={solid, cgrid},
		legend style={font=\legendfontt, at={(0.5,0.05)},anchor=south},
		legend cell align=left,
	]
	\addplot+[color=c1, mark=none, line width=2pt] table [x=x1, y=y1, col sep=comma] {graphics/results/Fig2.csv};
		\addlegendentry{Empirical}
	\addplot+[color=c2, mark=none, line width=1.25pt, dashed, dash phase=0, dash pattern=on 5pt off 5pt] table [x=x2, y=y2, col sep=comma] {graphics/results/Fig2.csv};
	 \addlegendentry{Rayleigh approx.}
	\end{semilogyaxis}
\end{tikzpicture}

==> graphics/fig3.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
xlabel={Outage threshold [dB]},
ylabel={Outage probability},
label style={font=\labelfont},
ylabel shift = -1mm,	
ymin=0.0001, ymax=1,
xmin=-15, xmax=25,
xtick={-15, -10, -5, 0, 5, 10, 15, 20, 25},
ticklabel style = {font=\tickfont},
ymajorgrids=true,
xmajorgrids=true,
yminorgrids=true,
xminorgrids=true,
major x grid style={solid, cgrid},
major y grid style={solid, cgrid},
minor x grid style={solid, cgrid},
minor y grid style={dotted, cgrid},
legend style={font=\legendfont, name=legendNode, at={(0.99, 0.256)}},
legend cell align=left,
%legend pos=south east,
]
\conf{{north west}}{0.025}{0.97};
% Solid
\foreach \i/\c/\v in {1/greenC1/1, 5/redC1/2, 9/blueC1/3}{
	\edef\temp{\noexpand \addplot [linew, color=\c, mark=none, forget plot] table [x=x\i, y=y\i, col sep=comma] {graphics/results/Fig3.csv};}
	\temp
};
% Dashed
\foreach \i/\c/\v in {2/greenC1/1, 6/redC1/2, 10/blueC1/3}{
	\edef\temp{\noexpand \addplot [linew, color=\c, mark=none, dashed, dash pattern=on 5pt off 5pt, forget plot] table [x=x\i, y=y\i, col sep=comma] {graphics/results/Fig3.csv};}
	\temp
};
% Error bars
\foreach \i/\c/\m/\v in {3/greenC1/square*/1, 4/greenC1/square*/1, 7/redC1/*/2, 8/redC1/*/2}{
	\edef\temp{\noexpand \addplot [error bars/.cd, y dir=both, y explicit, error mark options={errormarkSty}] [linew, mark=\m, only marks, marksz, color=\c, forget plot] table [x=x\i, y=y\i, y error minus=cl\i, y error plus=ch\i, col sep=comma] {graphics/results/Fig3.csv};}
	\temp
};
\foreach \i/\c/\m/\v in {11/blueC1/triangle*/3, 12/blueC1/triangle*/3}{
	\edef\temp{\noexpand \addplot [error bars/.cd, y dir=both, y explicit, error mark options={errormarkSty}] [linew, mark=\m, only marks, marksz2, color=\c, forget plot] table [x=x\i, y=y\i, y error minus=cl\i, y error plus=ch\i, col sep=comma] {graphics/results/Fig3.csv};}
	\temp
};
\addlegendimage{short Legend1, color=NOMA, line width=2pt};
\addlegendentry{NOMA only \hspace*{-4pt}};
\addlegendimage{short Legend2, color=NOMAIRS1, line width=2pt};
\addlegendentry{IRS-NOMA boost UE1 \hspace*{-4pt}};
\addlegendimage{short Legend3, color=NOMAIRS2, line width=2pt};
\addlegendentry{IRS-NOMA boost UE2 \hspace*{-4pt}};
\addplot[mark=none, color=black, line width=0.75pt] coordinates {(0,0) (0,1)};
\label{pgfr1}
\addplot[mark=none, color=black, dashed, dash pattern=on 5pt off 5pt, line width=0.75pt] coordinates {(0,0) (0,1)};
\label{pgfr2}
\addplot[mark=square, only marks, color=black, mark size=2pt] coordinates {(0,0) (0,2)};
\label{pgfr3}
\addplot[mark=o, only marks, color=black, mark size=2pt] coordinates {(0,0) (0,2)};
\label{pgfr4}
\addplot[mark=triangle, only marks, color=black, mark size=2.2pt, mark options={rotate=180}] coordinates {(0,0) (0,2)};
\label{pgfr5}
\end{semilogyaxis}
\node [draw, fill=white, above=2pt of legendNode.north east, anchor=south east](n1) {\shortstack[l]{
		\legendfont \ref*{pgfr1}  UE1, analysis \\    
		\legendfont \ref*{pgfr2}  UE2, analysis \\  
		\legendfont \,\ref*{pgfr3}~\ref*{pgfr4}~\ref*{pgfr5}~\,Simulation
}};
\end{tikzpicture}

==> graphics/fig4.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
xlabel={Outage threshold [dB]},
ylabel={Outage probability},
label style={font=\labelfont},
ylabel shift = -1mm,	
ymin=0.0001, ymax=1,
xmin=-15, xmax=25,
xtick={-15, -10, -5, 0, 5, 10, 15, 20, 25},
ticklabel style = {font=\tickfont},
ymajorgrids=true,
xmajorgrids=true,
yminorgrids=true,
xminorgrids=true,
major x grid style={solid, cgrid},
major y grid style={solid, cgrid},
minor x grid style={solid, cgrid},
minor y grid style={dotted, cgrid},
legend style={font=\legendfont, name=legendNode, at={(0.99, 0.256)}},
legend cell align=left,
%legend pos=south east,
]
\conf{{north west}}{0.025}{0.97};
% Solid
\foreach \i/\c/\v in {1/greenC1/1, 5/redC1/2, 9/blueC1/3}{
	\edef\temp{\noexpand \addplot [linew, color=\c, mark=none, forget plot] table [x=x\i, y=y\i, col sep=comma] {graphics/results/Fig4.csv};}
	\temp
};
% Dashed
\foreach \i/\c/\v in {2/greenC1/1, 6/redC1/2, 10/blueC1/3}{
	\edef\temp{\noexpand \addplot [linew, color=\c, mark=none, dashed, dash pattern=on 5pt off 5pt, forget plot] table [x=x\i, y=y\i, col sep=comma] {graphics/results/Fig4.csv};}
	\temp
};
% Error bars
\foreach \i/\c/\m/\v in {3/greenC1/square*/1, 4/greenC1/square*/1, 7/redC1/*/2, 8/redC1/*/2}{
	\edef\temp{\noexpand \addplot [error bars/.cd, y dir=both, y explicit, error mark options={errormarkSty}] [linew, mark=\m, only marks, marksz, color=\c, forget plot] table [x=x\i, y=y\i, y error minus=cl\i, y error plus=ch\i, col sep=comma] {graphics/results/Fig4.csv};}
	\temp
};
\foreach \i/\c/\m/\v in {11/blueC1/triangle*/3, 12/blueC1/triangle*/3}{
	\edef\temp{\noexpand \addplot [error bars/.cd, y dir=both, y explicit, error mark options={errormarkSty}] [linew, mark=\m, only marks, marksz2, color=\c, forget plot] table [x=x\i, y=y\i, y error minus=cl\i, y error plus=ch\i, col sep=comma] {graphics/results/Fig4.csv};}
	\temp
};
\addlegendimage{short Legend1, color=NOMA,line width=2pt};
\addlegendentry{NOMA only \hspace*{-4pt}};
\addlegendimage{short Legend2, color=NOMAIRS1,line width=2pt};
\addlegendentry{IRS-NOMA boost UE1 \hspace*{-4pt}};
\addlegendimage{short Legend3, color=NOMAIRS2,line width=2pt};
\addlegendentry{IRS-NOMA boost UE2 \hspace*{-4pt}};
\end{semilogyaxis}
\node [draw, fill=white, above=2pt of legendNode.north east, anchor=south east](n1) {\shortstack[l]{
		\legendfont \ref*{pgfr1}  UE1, analysis \\    
		\legendfont \ref*{pgfr2}  UE2, analysis \\  
		\legendfont \,\ref*{pgfr3}~\ref*{pgfr4}~\ref*{pgfr5}~\,Simulation
}};
\end{tikzpicture}
